The Airfoil Equation Beyond Zero Thickness: Exact Solutions for Aeroelastic Analysis

The classical airfoil integral equation, which relates the pressure jump across a zero-thickness airfoil to its downwash, underlies much of the mathematical theory of subsonic aeroelasticity, but it discards the thickness of real sections. We study its counterpart for airfoils with prescribed camber and small, nonzero thickness in steady subsonic flow: a thickness-modified airfoil equation, a coupled finite Hilbert transform system for the jumps of the disturbance velocity, in which thickness and camber multiply the unknowns. A similar system was derived earlier and solved by collocation, without guarantees of existence, uniqueness, or accuracy. We revisit its formulation, extend it to compressible flow, and treat it analytically. Adapting techniques for systems of singular integral equations, we give the solution in weighted $L^2$ spaces by a closed-form integral formula, and bound the solution error by the surface-slope approximation error. For polynomial camber and two weighted-polynomial thickness families that uniformly approximate continuous sections with closed edges, the solution is a finite weighted-rational expression, with poles from polynomial root finding and amplitudes from a well-posed linear system; a MATLAB implementation is provided in an appendix. Comparisons with published wind-tunnel pressures for symmetric and cambered NACA sections show accuracy comparable to inviscid XFOIL. The loads are explicit in the incidence, enabling direct coupling with structural models. Applied to an elastic cantilever wing and to an elastic airfoil with a camber degree of freedom, each for twenty undeformed NACA sections, the approach predicts divergence speeds and camber divergence pressures close to those obtained with XFOIL-based loads.

==> straight_wing.tex <==
% generated by family_figures/make_secant_figure.py
\begin{tikzpicture}[scale=0.86,>=latex,line cap=round,line join=round,
  ax/.style={->,gray!70,line width=.5pt},
  upper/.style={line width=1.1pt,color=orange!80!black},
  lower/.style={line width=1.1pt,color=blue!65!black},
  sec/.style={dashed,line width=.7pt,black!75},
  flow/.style={->,line width=.9pt,black!80},
  lab/.style={font=\small}]
\definecolor{fillc}{RGB}{236,240,247}
% ---------------- (a)
\begin{scope}
\draw[ax] (-.3,0)--(5.5,0) node[right] {$y'$};
\draw[ax] (0,-.35)--(0,3.75) node[above] {$z'$};
\fill[fillc] plot[smooth] coordinates {(0.565,2.702) (0.570,2.732) (0.579,2.760) (0.590,2.788) (0.605,2.815) (0.623,2.841) (0.644,2.866) (0.668,2.890) (0.695,2.912) (0.725,2.934) (0.758,2.954) (0.795,2.973) (0.834,2.991) (0.876,3.007) (0.922,3.021) (0.970,3.034) (1.020,3.045) (1.074,3.054) (1.130,3.062) (1.188,3.067) (1.249,3.070) (1.312,3.071) (1.377,3.070) (1.444,3.067) (1.514,3.062) (1.584,3.054) (1.657,3.043) (1.731,3.030) (1.806,3.015) (1.883,2.997) (1.960,2.977) (2.038,2.954) (2.118,2.929) (2.197,2.901) (2.277,2.871) (2.358,2.838) (2.438,2.803) (2.519,2.766) (2.599,2.726) (2.678,2.685) (2.754,2.643) (2.830,2.600) (2.906,2.555) (2.981,2.509) (3.056,2.462) (3.130,2.414) (3.204,2.365) (3.276,2.315) (3.348,2.265) (3.420,2.213) (3.490,2.162) (3.559,2.109) (3.627,2.057) (3.693,2.004) (3.759,1.951) (3.823,1.897) (3.885,1.844) (3.947,1.791) (4.006,1.739) (4.065,1.687) (4.121,1.635) (4.176,1.584) (4.230,1.533) (4.281,1.484) (4.331,1.435) (4.379,1.387) (4.425,1.340) (4.469,1.295) (4.512,1.250) (4.552,1.207) (4.591,1.166) (4.628,1.126) (4.663,1.088) (4.695,1.051) (4.726,1.016) (4.755,0.983) (4.782,0.952) (4.807,0.923) (4.830,0.896) (4.851,0.871) (4.869,0.849) (4.886,0.828) (4.901,0.810) (4.914,0.794) (4.925,0.781) (4.934,0.770) (4.941,0.761) (4.946,0.755) (4.949,0.751) (4.950,0.750)} -- plot[smooth] coordinates {(4.950,0.750) (4.949,0.751) (4.944,0.752) (4.937,0.755) (4.926,0.758) (4.913,0.763) (4.896,0.769) (4.877,0.776) (4.855,0.783) (4.830,0.792) (4.803,0.802) (4.772,0.813) (4.739,0.824) (4.703,0.837) (4.665,0.850) (4.624,0.864) (4.580,0.880) (4.535,0.896) (4.486,0.912) (4.436,0.930) (4.383,0.948) (4.329,0.967) (4.272,0.986) (4.213,1.007) (4.153,1.027) (4.090,1.049) (4.026,1.070) (3.961,1.093) (3.893,1.115) (3.825,1.138) (3.755,1.162) (3.684,1.186) (3.611,1.210) (3.538,1.234) (3.463,1.258) (3.388,1.283) (3.312,1.308) (3.235,1.333) (3.158,1.359) (3.081,1.384) (3.002,1.409) (2.924,1.435) (2.846,1.461) (2.767,1.487) (2.689,1.513) (2.611,1.539) (2.533,1.565) (2.455,1.591) (2.378,1.617) (2.301,1.644) (2.225,1.670) (2.153,1.696) (2.082,1.720) (2.012,1.745) (1.942,1.769) (1.874,1.793) (1.807,1.817) (1.740,1.841) (1.675,1.865) (1.611,1.889) (1.548,1.913) (1.486,1.937) (1.426,1.961) (1.367,1.985) (1.310,2.009) (1.254,2.034) (1.200,2.059) (1.148,2.084) (1.097,2.109) (1.048,2.135) (1.001,2.161) (0.956,2.187) (0.913,2.214) (0.873,2.241) (0.834,2.268) (0.798,2.296) (0.764,2.323) (0.732,2.351) (0.703,2.380) (0.677,2.408) (0.653,2.437) (0.631,2.466) (0.613,2.495) (0.597,2.524) (0.584,2.554) (0.574,2.583) (0.567,2.613) (0.564,2.643) (0.563,2.672) (0.565,2.702)} -- cycle;
\draw[upper] plot[smooth] coordinates {(0.565,2.702) (0.570,2.732) (0.579,2.760) (0.590,2.788) (0.605,2.815) (0.623,2.841) (0.644,2.866) (0.668,2.890) (0.695,2.912) (0.725,2.934) (0.758,2.954) (0.795,2.973) (0.834,2.991) (0.876,3.007) (0.922,3.021) (0.970,3.034) (1.020,3.045) (1.074,3.054) (1.130,3.062) (1.188,3.067) (1.249,3.070) (1.312,3.071) (1.377,3.070) (1.444,3.067) (1.514,3.062) (1.584,3.054) (1.657,3.043) (1.731,3.030) (1.806,3.015) (1.883,2.997) (1.960,2.977) (2.038,2.954) (2.118,2.929) (2.197,2.901) (2.277,2.871) (2.358,2.838) (2.438,2.803) (2.519,2.766) (2.599,2.726) (2.678,2.685) (2.754,2.643) (2.830,2.600) (2.906,2.555) (2.981,2.509) (3.056,2.462) (3.130,2.414) (3.204,2.365) (3.276,2.315) (3.348,2.265) (3.420,2.213) (3.490,2.162) (3.559,2.109) (3.627,2.057) (3.693,2.004) (3.759,1.951) (3.823,1.897) (3.885,1.844) (3.947,1.791) (4.006,1.739) (4.065,1.687) (4.121,1.635) (4.176,1.584) (4.230,1.533) (4.281,1.484) (4.331,1.435) (4.379,1.387) (4.425,1.340) (4.469,1.295) (4.512,1.250) (4.552,1.207) (4.591,1.166) (4.628,1.126) (4.663,1.088) (4.695,1.051) (4.726,1.016) (4.755,0.983) (4.782,0.952) (4.807,0.923) (4.830,0.896) (4.851,0.871) (4.869,0.849) (4.886,0.828) (4.901,0.810) (4.914,0.794) (4.925,0.781) (4.934,0.770) (4.941,0.761) (4.946,0.755) (4.949,0.751) (4.950,0.750)};
\draw[lower] plot[smooth] coordinates {(0.565,2.702) (0.563,2.672) (0.564,2.643) (0.567,2.613) (0.574,2.583) (0.584,2.554) (0.597,2.524) (0.613,2.495) (0.631,2.466) (0.653,2.437) (0.677,2.408) (0.703,2.380) (0.732,2.351) (0.764,2.323) (0.798,2.296) (0.834,2.268) (0.873,2.241) (0.913,2.214) (0.956,2.187) (1.001,2.161) (1.048,2.135) (1.097,2.109) (1.148,2.084) (1.200,2.059) (1.254,2.034) (1.310,2.009) (1.367,1.985) (1.426,1.961) (1.486,1.937) (1.548,1.913) (1.611,1.889) (1.675,1.865) (1.740,1.841) (1.807,1.817) (1.874,1.793) (1.942,1.769) (2.012,1.745) (2.082,1.720) (2.153,1.696) (2.225,1.670) (2.301,1.644) (2.378,1.617) (2.455,1.591) (2.533,1.565) (2.611,1.539) (2.689,1.513) (2.767,1.487) (2.846,1.461) (2.924,1.435) (3.002,1.409) (3.081,1.384) (3.158,1.359) (3.235,1.333) (3.312,1.308) (3.388,1.283) (3.463,1.258) (3.538,1.234) (3.611,1.210) (3.684,1.186) (3.755,1.162) (3.825,1.138) (3.893,1.115) (3.961,1.093) (4.026,1.070) (4.090,1.049) (4.153,1.027) (4.213,1.007) (4.272,0.986) (4.329,0.967) (4.383,0.948) (4.436,0.930) (4.486,0.912) (4.535,0.896) (4.580,0.880) (4.624,0.864) (4.665,0.850) (4.703,0.837) (4.739,0.824) (4.772,0.813) (4.803,0.802) (4.830,0.792) (4.855,0.783) (4.877,0.776) (4.896,0.769) (4.913,0.763) (4.926,0.758) (4.937,0.755) (4.944,0.752) (4.949,0.751) (4.950,0.750)};
\draw[sec] (0.565,2.702)--(4.950,0.750);
\node[lab,rotate=-24,inner sep=1pt,black!75] at (3.238,2.019) {secant};
\fill (0.565,2.702) circle(1.8pt) node[left=1pt] {$P_-$};
\fill (4.950,0.750) circle(1.8pt) node[right=2pt] {$P_+$};
\node[lab,orange!80!black] at (3.31,2.78) {upper};
\node[lab,blue!65!black] at (2.21,1.03) {lower};
\draw[flow] (0.45,3.25)--(1.78,3.46) node[right] {$\bm V_\infty$};
\node at (2.6,-.9) {(a) Original sectional coordinates};
\end{scope}
% ---------------- (b)
\begin{scope}[xshift=7.6cm,yshift=.55cm]
\draw[ax] (-.3,0)--(5.5,0) node[right] {$y$};
\draw[ax] (0,-.9)--(0,2.75) node[above] {$z$};
\fill[fillc] plot[smooth] coordinates {(0.000,0.000) (-0.007,0.029) (-0.011,0.059) (-0.012,0.089) (-0.009,0.119) (-0.004,0.150) (0.005,0.181) (0.018,0.213) (0.033,0.245) (0.052,0.277) (0.074,0.309) (0.100,0.341) (0.129,0.373) (0.161,0.405) (0.196,0.436) (0.235,0.467) (0.277,0.498) (0.322,0.528) (0.370,0.558) (0.421,0.587) (0.475,0.614) (0.532,0.641) (0.592,0.667) (0.655,0.691) (0.720,0.714) (0.788,0.736) (0.859,0.756) (0.932,0.774) (1.007,0.791) (1.084,0.805) (1.163,0.818) (1.244,0.829) (1.326,0.838) (1.410,0.845) (1.496,0.850) (1.582,0.853) (1.670,0.854) (1.759,0.853) (1.848,0.849) (1.938,0.843) (2.024,0.836) (2.111,0.828) (2.198,0.818) (2.286,0.806) (2.373,0.794) (2.461,0.780) (2.548,0.765) (2.634,0.749) (2.721,0.732) (2.807,0.714) (2.892,0.696) (2.976,0.676) (3.060,0.655) (3.142,0.634) (3.223,0.612) (3.303,0.590) (3.382,0.567) (3.460,0.543) (3.536,0.520) (3.610,0.496) (3.683,0.471) (3.754,0.447) (3.823,0.423) (3.891,0.398) (3.956,0.374) (4.019,0.350) (4.080,0.326) (4.140,0.302) (4.196,0.279) (4.251,0.256) (4.303,0.234) (4.353,0.212) (4.400,0.191) (4.445,0.171) (4.487,0.152) (4.527,0.134) (4.564,0.116) (4.599,0.100) (4.631,0.084) (4.660,0.070) (4.686,0.057) (4.710,0.045) (4.731,0.035) (4.749,0.026) (4.765,0.018) (4.777,0.012) (4.787,0.007) (4.794,0.003) (4.799,0.001) (4.800,0.000)} -- plot[smooth] coordinates {(4.800,0.000) (4.798,-0.000) (4.794,-0.001) (4.786,-0.001) (4.775,-0.002) (4.761,-0.003) (4.743,-0.005) (4.723,-0.006) (4.700,-0.008) (4.673,-0.010) (4.644,-0.013) (4.612,-0.015) (4.577,-0.018) (4.539,-0.021) (4.499,-0.025) (4.455,-0.028) (4.410,-0.032) (4.361,-0.036) (4.310,-0.040) (4.257,-0.045) (4.202,-0.050) (4.144,-0.055) (4.084,-0.060) (4.023,-0.065) (3.959,-0.071) (3.893,-0.077) (3.826,-0.083) (3.757,-0.089) (3.686,-0.096) (3.614,-0.103) (3.541,-0.110) (3.466,-0.117) (3.390,-0.125) (3.313,-0.132) (3.235,-0.140) (3.156,-0.148) (3.077,-0.156) (2.996,-0.165) (2.916,-0.173) (2.834,-0.181) (2.753,-0.190) (2.671,-0.198) (2.589,-0.207) (2.506,-0.215) (2.424,-0.223) (2.342,-0.231) (2.260,-0.239) (2.179,-0.247) (2.097,-0.254) (2.017,-0.261) (1.936,-0.267) (1.860,-0.274) (1.785,-0.280) (1.711,-0.286) (1.638,-0.292) (1.566,-0.298) (1.494,-0.304) (1.424,-0.309) (1.355,-0.314) (1.286,-0.318) (1.219,-0.322) (1.153,-0.325) (1.088,-0.327) (1.025,-0.329) (0.962,-0.330) (0.901,-0.330) (0.842,-0.329) (0.784,-0.328) (0.727,-0.325) (0.672,-0.322) (0.619,-0.317) (0.567,-0.311) (0.517,-0.304) (0.469,-0.296) (0.422,-0.287) (0.378,-0.277) (0.336,-0.265) (0.296,-0.253) (0.257,-0.239) (0.222,-0.223) (0.188,-0.207) (0.157,-0.189) (0.128,-0.170) (0.102,-0.150) (0.078,-0.128) (0.057,-0.105) (0.039,-0.081) (0.023,-0.055) (0.010,-0.028) (0.000,0.000)} -- cycle;
\draw[upper] plot[smooth] coordinates {(0.000,0.000) (-0.007,0.029) (-0.011,0.059) (-0.012,0.089) (-0.009,0.119) (-0.004,0.150) (0.005,0.181) (0.018,0.213) (0.033,0.245) (0.052,0.277) (0.074,0.309) (0.100,0.341) (0.129,0.373) (0.161,0.405) (0.196,0.436) (0.235,0.467) (0.277,0.498) (0.322,0.528) (0.370,0.558) (0.421,0.587) (0.475,0.614) (0.532,0.641) (0.592,0.667) (0.655,0.691) (0.720,0.714) (0.788,0.736) (0.859,0.756) (0.932,0.774) (1.007,0.791) (1.084,0.805) (1.163,0.818) (1.244,0.829) (1.326,0.838) (1.410,0.845) (1.496,0.850) (1.582,0.853) (1.670,0.854) (1.759,0.853) (1.848,0.849) (1.938,0.843) (2.024,0.836) (2.111,0.828) (2.198,0.818) (2.286,0.806) (2.373,0.794) (2.461,0.780) (2.548,0.765) (2.634,0.749) (2.721,0.732) (2.807,0.714) (2.892,0.696) (2.976,0.676) (3.060,0.655) (3.142,0.634) (3.223,0.612) (3.303,0.590) (3.382,0.567) (3.460,0.543) (3.536,0.520) (3.610,0.496) (3.683,0.471) (3.754,0.447) (3.823,0.423) (3.891,0.398) (3.956,0.374) (4.019,0.350) (4.080,0.326) (4.140,0.302) (4.196,0.279) (4.251,0.256) (4.303,0.234) (4.353,0.212) (4.400,0.191) (4.445,0.171) (4.487,0.152) (4.527,0.134) (4.564,0.116) (4.599,0.100) (4.631,0.084) (4.660,0.070) (4.686,0.057) (4.710,0.045) (4.731,0.035) (4.749,0.026) (4.765,0.018) (4.777,0.012) (4.787,0.007) (4.794,0.003) (4.799,0.001) (4.800,0.000)};
\draw[lower] plot[smooth] coordinates {(0.000,0.000) (0.010,-0.028) (0.023,-0.055) (0.039,-0.081) (0.057,-0.105) (0.078,-0.128) (0.102,-0.150) (0.128,-0.170) (0.157,-0.189) (0.188,-0.207) (0.222,-0.223) (0.257,-0.239) (0.296,-0.253) (0.336,-0.265) (0.378,-0.277) (0.422,-0.287) (0.469,-0.296) (0.517,-0.304) (0.567,-0.311) (0.619,-0.317) (0.672,-0.322) (0.727,-0.325) (0.784,-0.328) (0.842,-0.329) (0.901,-0.330) (0.962,-0.330) (1.025,-0.329) (1.088,-0.327) (1.153,-0.325) (1.219,-0.322) (1.286,-0.318) (1.355,-0.314) (1.424,-0.309) (1.494,-0.304) (1.566,-0.298) (1.638,-0.292) (1.711,-0.286) (1.785,-0.280) (1.860,-0.274) (1.936,-0.267) (2.017,-0.261) (2.097,-0.254) (2.179,-0.247) (2.260,-0.239) (2.342,-0.231) (2.424,-0.223) (2.506,-0.215) (2.589,-0.207) (2.671,-0.198) (2.753,-0.190) (2.834,-0.181) (2.916,-0.173) (2.996,-0.165) (3.077,-0.156) (3.156,-0.148) (3.235,-0.140) (3.313,-0.132) (3.390,-0.125) (3.466,-0.117) (3.541,-0.110) (3.614,-0.103) (3.686,-0.096) (3.757,-0.089) (3.826,-0.083) (3.893,-0.077) (3.959,-0.071) (4.023,-0.065) (4.084,-0.060) (4.144,-0.055) (4.202,-0.050) (4.257,-0.045) (4.310,-0.040) (4.361,-0.036) (4.410,-0.032) (4.455,-0.028) (4.499,-0.025) (4.539,-0.021) (4.577,-0.018) (4.612,-0.015) (4.644,-0.013) (4.673,-0.010) (4.700,-0.008) (4.723,-0.006) (4.743,-0.005) (4.761,-0.003) (4.775,-0.002) (4.786,-0.001) (4.794,-0.001) (4.798,-0.000) (4.800,0.000)};
\draw[sec] (0,0)--(4.8,0);
\fill (0,0) circle(1.8pt) node[below left=-1pt] {$0$};
\fill (4.8,0) circle(1.8pt) node[below=1pt] {$c$};
\node[lab,orange!80!black] at (3.75,1.15) {$z=H^+(y)$};
\node[lab,blue!65!black] at (3.1,-.6) {$z=H^-(y)$};
\draw[->,gray,line width=.6pt] (1.33,0.80)--(1.33,.06);
\draw[->,gray,line width=.6pt] (3.38,0.53)--(3.38,.06);
\draw[->,gray,line width=.6pt] (0.90,-0.29)--(0.90,-.06);
\draw[flow] (0.45,1.75)--(1.54,2.46) node[right] {$\bm V_\infty$};
\draw[gray!70,line width=.5pt] (.45,1.75)--(1.85,1.75);
\draw[line width=.5pt] (1.2,1.75) arc[start angle=0,end angle=33.0,radius=.75] node[pos=.55,right=-1pt,font=\small] {$\alpha$};
\node at (2.4,-1.45) {(b) Secant frame and boundary collapse};
\end{scope}
\end{tikzpicture}

